StableLego: Stability Analysis of Block Stacking Assembly

Structural stability is a necessary condition for successful construction of an assembly. However, designing a stable assembly requires a non-trivial effort since a slight variation in the design could significantly affect the structural stability. To address the challenge, this paper studies the stability of assembly structures, in particular, block stacking assembly. The paper proposes a new optimization formulation, which optimizes over force balancing equations, for inferring the structural stability of 3D block stacking structures. The proposed stability analysis is verified on hand-crafted Lego examples. The experiment results demonstrate that the proposed method can correctly predict whether the structure is stable. In addition, it outperforms the existing methods since it can accurately locate the weakest parts in the design, and more importantly, solve any given assembly structures. To further validate the proposed method, we provide \textit{StableLego}: a comprehensive dataset including 50k+ 3D objects with their Lego layouts. We test the proposed stability analysis and include the stability inference for each corresponding object in StableLego. Our code and the dataset are available at https://github.com/intelligent-control-lab/StableLego.

==> plot/time_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.0,1}%
\definecolor{mycolor2}{rgb}{1, 0, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 2,horizontal sep=20pt, vertical sep=35pt}]
\nextgroupplot[
width = 9cm,
height = 3cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time(s)},
% ymode=log,
ymin=0,
ymax=1.5,
ytick style={color=black},
% xticklabels={,,},
% xtick={500, 1000, 1500, 2000, 2500, 3000},
% xlabel={Number of Bricks},
title = {\textbf{Unit Brick ($1\times 1$) Structure Computation Time}}
]
\addplot [very thick, color=mycolor1]
  table{%
50 0.00631248950958252
100 0.01557457447052
150 0.0285160541534424
200 0.0448329448699951
250 0.0584995746612549
300 0.076019287109375
350 0.0950822830200195
400 0.122810363769531
450 0.146926522254944
500 0.16923189163208
550 0.200401544570923
600 0.227420806884766
650 0.262317180633545
700 0.289595484733582
750 0.332412481307983
800 0.350093245506287
850 0.413101315498352
900 0.451053857803345
950 0.530991077423096
1000 0.546321630477905
1050 0.593316078186035
};
% \addlegendentry{$50$ Percentile}

\addplot [dashed, very thick, color=mycolor1]
  table{%
50 0.0581138134002686
100 0.0945707559585571
150 0.139809131622314
200 0.189546823501587
250 0.24744987487793
300 0.306450843811035
350 0.361968636512756
400 0.430717945098877
450 0.489970803260803
500 0.544354677200317
550 0.631056785583496
600 0.684999704360962
650 0.764039278030396
700 0.816408276557922
750 0.885432481765747
800 0.942053556442261
850 1.04051506519318
900 1.14725756645203
950 1.24711871147156
1000 1.30094075202942
1050 1.37839150428772
};
% \addlegendentry{$50$ Percentile}


\addplot [very thick, color=mycolor2]
  table{%
50 0.004158616065979
100 0.0127078294754028
150 0.0234034061431885
200 0.0379014611244202
250 0.0504372119903564
300 0.06208336353302
350 0.0740261077880859
400 0.0917527675628662
450 0.109533369541168
500 0.127002954483032
550 0.150264382362366
600 0.172934532165527
650 0.196953594684601
700 0.21637237071991
750 0.24118447303772
800 0.266403079032898
850 0.316877245903015
900 0.368041753768921
950 0.372544646263123
1000 0.406235694885254
1050 0.452087640762329
};
% \addlegendentry{$25$ Percentile}

\addplot [dashed, very thick, color=mycolor2]
  table{%
50 0.0505334734916687
100 0.0837504863739014
150 0.125482320785522
200 0.166907429695129
250 0.216639280319214
300 0.258181273937225
350 0.32032322883606
400 0.383080959320068
450 0.437840640544891
500 0.492494940757751
550 0.552129030227661
600 0.624895930290222
650 0.687521636486053
700 0.738727927207947
750 0.792122602462769
800 0.850027680397034
850 0.942563951015472
900 1.01035523414612
950 1.0491783618927
1000 1.14946937561035
1050 1.219322681427
};
% \addlegendentry{$25$ Percentile}

\addplot [very thick, color=mycolor3]
  table{%
50 0.00834363698959351
100 0.0197643041610718
150 0.0355546474456787
200 0.0545567274093628
250 0.0719952583312988
300 0.097663402557373
350 0.117933869361877
400 0.151631116867065
450 0.183130264282227
500 0.218772530555725
550 0.25903308391571
600 0.290729522705078
650 0.326954483985901
700 0.358808755874634
750 0.403199434280396
800 0.443490743637085
850 0.512248814105988
900 0.559995174407959
950 0.593779683113098
1000 0.633782625198364
1050 0.686394214630127
};


\addplot [dashed, very thick, color=mycolor3]
  table{%
50 0.0661818981170654
100 0.109899580478668
150 0.159783124923706
200 0.228971123695374
250 0.286486625671387
300 0.346527993679047
350 0.397938311100006
400 0.472303152084351
450 0.533262252807617
500 0.605176687240601
550 0.689528107643127
600 0.75951087474823
650 0.833701848983765
700 0.89275997877121
750 0.962834119796753
800 1.04167723655701
850 1.17465949058533
900 1.23808646202087
950 1.3066531419754
1000 1.40555167198181
1050 1.4858067035675
};



\nextgroupplot[
width = 9cm,
height = 3cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time(s)},
% ymode=log,
ymin=0,
ymax=6,
ytick style={color=black},
% xticklabels={,,},
% xtick={500, 1000, 1500, 2000, 2500, 3000},
xlabel={Number of Bricks},
title = {\textbf{StableLego Computation Time}}
]
\addplot [very thick, color=mycolor1]
  table{%
50 0.0100762844085693
100 0.0359817743301392
150 0.108963489532471
200 0.208039045333862
250 0.349682092666626
300 0.536070346832275
350 0.814275741577148
400 1.06191396713257
450 1.43914580345154
500 1.51359820365906
550 2.04006338119507
600 2.53019499778748
650 3.06352257728577
700 3.69459176063538
750 4.41786634922028
800 5.37392425537109
850 5.83497381210327
900 7.10917973518372
950 11.0502586364746
1000 2.1585054397583
1050 7.52259111404419
1100 3.27371382713318
1150 3.65926778316498
1200 1.91187858581543
};
% \addlegendentry{$50$ Percentile}

\addplot [dashed, very thick, color=mycolor1]
  table{%
50 0.0482096672058105
100 0.115421772003174
150 0.249437093734741
200 0.412884950637817
250 0.632223606109619
300 0.875682353973389
350 1.23173689842224
400 1.52679371833801
450 1.98162996768951
500 2.15710711479187
550 2.7184431552887
600 3.30811953544617
650 3.92198371887207
700 4.55862641334534
750 5.3148068189621
800 6.53522562980652
850 6.70547485351562
900 8.69550037384033
950 12.1176538467407
1000 3.48441600799561
1050 8.40163898468018
1100 4.43033361434937
1150 5.08627820014954
1200 3.41803860664368
};

\addplot [very thick, color=mycolor2]
  table{%
50 0.00658702850341797
100 0.0219574570655823
150 0.0622954368591309
200 0.110219717025757
250 0.187815308570862
300 0.281978130340576
350 0.385824918746948
400 0.5465247631073
450 0.628765940666199
500 0.762811183929443
550 0.99198043346405
600 1.18716323375702
650 1.71220278739929
700 1.64858722686768
750 1.98041951656342
800 1.89695596694946
850 2.95524156093597
900 3.22519755363464
950 4.94199705123901
1000 1.62112855911255
1050 6.30975556373596
1100 3.27371382713318
1150 3.6393169760704
1200 1.91187858581543
};
% \addlegendentry{$25$ Percentile}

\addplot [dashed, very thick, color=mycolor2]
  table{%
50 0.0385191440582275
100 0.0783628225326538
150 0.185591578483582
200 0.309904813766479
250 0.466704368591309
300 0.647763133049011
350 0.871321201324463
400 1.05096507072449
450 1.25936502218246
500 1.49457931518555
550 1.73711097240448
600 1.99559092521667
650 2.60288643836975
700 2.6929258108139
750 3.04590201377869
800 2.86864972114563
850 4.32361268997192
900 4.37676787376404
950 6.00429224967957
1000 2.97517317533493
1050 7.44742488861084
1100 4.43033361434937
1150 5.06865644454956
1200 3.41803860664368
};



\addplot [very thick, color=mycolor3]
  table{%
50 0.0156706571578979
100 0.0632146596908569
150 0.186530470848083
200 0.40823769569397
250 0.809308171272278
300 1.34615409374237
350 2.11177659034729
400 2.63889026641846
450 3.77367627620697
500 4.84383082389832
550 4.88434445858002
600 4.9787272810936
650 5.01839852333069
700 6.56611764431
750 6.02414071559906
800 8.94912815093994
850 8.2930788397789
900 9.8484160900116
950 27.440812587738
1000 2.82062864303589
1050 9.25816011428833
1100 3.27371382713318
1150 3.67921859025955
1200 1.91187858581543
};
% \addlegendentry{$75$ Percentile}


\addplot [dashed, very thick, color=mycolor3]
  table{%
50 0.062034010887146
100 0.162479937076569
150 0.330980777740479
200 0.60413384437561
250 1.07721889019012
300 1.65205216407776
350 2.4941291809082
400 3.14029026031494
450 4.26051646471024
500 5.38888955116272
550 5.60273051261902
600 5.8156498670578
650 5.81660747528076
700 7.34256649017334
750 7.13943898677826
800 9.90055561065674
850 9.28544747829437
900 10.874427318573
950 28.6694693565369
1000 4.08304506540298
1050 10.2136080265045
1100 4.43033361434937
1150 5.10389995574951
1200 3.41803860664368
};


\end{groupplot}
\end{tikzpicture}%
